Slow convergence in periodic homogenization problems for divergence type elliptic operators

We introduce a new constructive method for establishing lower bounds on convergence rates of periodic homogenization problems associated with divergence type elliptic operators. The construction is applied in two settings. First, we show that solutions to boundary layer problems for divergence type elliptic equations set in halfspaces and with infinitely smooth data, may converge to their corresponding boundary layer tails as slow as one wish depending on the position of the hyperplane. Second, we construct a Dirichlet problem for divergence type elliptic operators set in a bounded domain, and with all data being $C^\infty$-smooth, for which the boundary value homogenization holds with arbitrarily slow speed.

==> fig1.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{844.07558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54213154)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1.pdf}}%
    \put(0.48770177,0.37098912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07988452\unitlength}\raggedright $B_0$\end{minipage}}}%
    \put(0.377759,0.32549555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08936234\unitlength}\raggedright $D_0$\end{minipage}}}%
    \put(0.23775799,0.27512767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2965205\unitlength}\raggedright $\mathcal{P}$\end{minipage}}}%
    \put(0.08394645,0.16572651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12185774\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.49474242,0.45114443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11779581\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1.pdf}}%
    \put(0.11373389,0.72356418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13268954\unitlength}\raggedright \end{minipage}}}%
    \put(0.49826275,0.53942359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18684853\unitlength}\raggedright $e_d$\end{minipage}}}%
    \put(0.25725522,0.85963865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17872468\unitlength}\raggedright \end{minipage}}}%
    \put(0.26470208,0.66209372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.40456769,0.44979045){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\begin{minipage}{0.11711883\unitlength}\raggedright $\Pi_0$\end{minipage}}}%
  \end{picture}%
\endgroup%

